Construction of Molecular Dynamics Like Cellular Automata Models for Simulation of Compressible Fluid Dynamic Systems

This study aims at finding a method for constructing molecular dynamics like models using the formalism of cellular automata for fast simulation of fluid dynamic systems (including compressible phenomena). In as much as the results indicate, the attempt is successful. A systematic method for constructing cellular automata models of fluid dynamic systems is discovered and proposed following a review of the existing developments. The considerations required for constructing such models for fluid dynamic systems consisting of particles with arbitrary interaction potentials and existing over arbitrary spatial lattices are outlined. The method is illustrated by constructing a model for simulation of systems of particles moving with unit speed along the links of an underlying square spatial lattice. Using this model, two two-dimensional systems are simulated and studied for a number of model and system parameters. For almost all the model and system parameters, the results are found to be in complete agreement with the available theoretical predictions. For some model parameters, results show (expected) departure from theoretical predictions which is explained.

==> chap7/Fmd05.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/md05.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1822,1725){\makebox(0,0)[r]{$n=0.05$}}
\put(428,993){\makebox(0,0)[r]{5}}
\put(797,650){\makebox(0,0)[l]{4}}
\put(1623,1411){\makebox(0,0)[r]{3}}
\put(1196,1411){\makebox(0,0){2}}
\put(911,1665){\makebox(0,0){1}}
\put(1053,101){\makebox(0,0){$\langle x(t) \rangle$}}
\put(0,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle y(t) \rangle$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){6}}
\put(1623,251){\makebox(0,0){5}}
\put(1338,251){\makebox(0,0){4}}
\put(1054,251){\makebox(0,0){3}}
\put(769,251){\makebox(0,0){2}}
\put(485,251){\makebox(0,0){1}}
\put(200,251){\makebox(0,0){0}}
\put(150,1844){\makebox(0,0)[r]{2}}
\put(150,1695){\makebox(0,0)[r]{1}}
\put(150,1545){\makebox(0,0)[r]{0}}
\put(150,1396){\makebox(0,0)[r]{-1}}
\put(150,1247){\makebox(0,0)[r]{-2}}
\put(150,1098){\makebox(0,0)[r]{-3}}
\put(150,948){\makebox(0,0)[r]{-4}}
\put(150,799){\makebox(0,0)[r]{-5}}
\put(150,650){\makebox(0,0)[r]{-6}}
\put(150,500){\makebox(0,0)[r]{-7}}
\put(150,351){\makebox(0,0)[r]{-8}}
\end{picture}%


==> chap7/Fmd10.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/md10.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(295,1737){\makebox(0,0)[l]{$n=0.10$}}
\put(1300,1375){\makebox(0,0){5}}
\put(1414,735){\makebox(0,0)[l]{4}}
\put(883,735){\makebox(0,0)[r]{3}}
\put(1054,1413){\makebox(0,0){2}}
\put(1736,1430){\makebox(0,0)[l]{1}}
\put(1053,101){\makebox(0,0){$\langle x(t) \rangle$}}
\put(0,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle y(t) \rangle$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){2}}
\put(1717,251){\makebox(0,0){1}}
\put(1528,251){\makebox(0,0){0}}
\put(1338,251){\makebox(0,0){-1}}
\put(1148,251){\makebox(0,0){-2}}
\put(959,251){\makebox(0,0){-3}}
\put(769,251){\makebox(0,0){-4}}
\put(579,251){\makebox(0,0){-5}}
\put(390,251){\makebox(0,0){-6}}
\put(200,251){\makebox(0,0){-7}}
\put(150,1844){\makebox(0,0)[r]{5}}
\put(150,1631){\makebox(0,0)[r]{0}}
\put(150,1417){\makebox(0,0)[r]{-5}}
\put(150,1204){\makebox(0,0)[r]{-10}}
\put(150,991){\makebox(0,0)[r]{-15}}
\put(150,778){\makebox(0,0)[r]{-20}}
\put(150,564){\makebox(0,0)[r]{-25}}
\put(150,351){\makebox(0,0)[r]{-30}}
\end{picture}%


==> chap7/Fmsd05.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/msd05.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(337,1725){\makebox(0,0)[l]{$n=0.05$}}
\put(1788,1554){\makebox(0,0)[l]{5,2}}
\put(1668,1305){\makebox(0,0){1,3}}
\put(1514,1595){\makebox(0,0)[r]{STP set 4}}
\put(1839,1761){\makebox(0,0)[r]{Eqn.\ (\protect\ref{E:Lang})}}
\put(1053,101){\makebox(0,0){$t$ (evolutions)}}
\put(0,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle r^{2}(t) \rangle \times 10^{-3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){500}}
\put(1566,251){\makebox(0,0){400}}
\put(1224,251){\makebox(0,0){300}}
\put(883,251){\makebox(0,0){200}}
\put(541,251){\makebox(0,0){100}}
\put(200,251){\makebox(0,0){0}}
\put(150,1844){\makebox(0,0)[r]{18}}
\put(150,1595){\makebox(0,0)[r]{15}}
\put(150,1346){\makebox(0,0)[r]{12}}
\put(150,1098){\makebox(0,0)[r]{9}}
\put(150,849){\makebox(0,0)[r]{6}}
\put(150,600){\makebox(0,0)[r]{3}}
\put(150,351){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fmsd10.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/msd10.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(337,1725){\makebox(0,0)[l]{$n=0.10$}}
\put(1566,1756){\makebox(0,0)[r]{STP set 4}}
\put(1566,1668){\makebox(0,0)[r]{3}}
\put(1651,1124){\makebox(0,0){Eqn.\ (\protect\ref{E:Lang})}}
\put(1651,1229){\makebox(0,0){1,2,5, \&}}
\put(1053,101){\makebox(0,0){$t$ (evolutions)}}
\put(0,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle r^{2}(t) \rangle \times 10^{-3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1566,251){\makebox(0,0){800}}
\put(1224,251){\makebox(0,0){600}}
\put(883,251){\makebox(0,0){400}}
\put(541,251){\makebox(0,0){200}}
\put(200,251){\makebox(0,0){0}}
\put(150,1668){\makebox(0,0)[r]{15}}
\put(150,1405){\makebox(0,0)[r]{12}}
\put(150,1141){\makebox(0,0)[r]{9}}
\put(150,878){\makebox(0,0)[r]{6}}
\put(150,614){\makebox(0,0)[r]{3}}
\put(150,351){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fsss.tex <==
\setlength{\unitlength}{5mm}%
\begin{picture}(12.5,9.5)(-1.25,-1.25)
\multiput(0,1)(0,0.5){11}{\multiput(1,0)(0.5,0){17}{\makebox(0,0){.}}}
\multiput( 0  ,0  )(0,0.5){15}{\makebox(0,0){$*$}}
\multiput( 0.5,0  )(0,0.5){15}{\makebox(0,0){$*$}}
\multiput( 9.5,0  )(0,0.5){15}{\makebox(0,0){$*$}}
\multiput(10  ,0  )(0,0.5){15}{\makebox(0,0){$*$}}
\multiput(1   ,0  )(0.5,0){17}{\makebox(0,0){$*$}}
\multiput(1   ,0.5)(0.5,0){17}{\makebox(0,0){$*$}}
\multiput(1   ,6.5)(0.5,0){17}{\makebox(0,0){$*$}}
\multiput(1   ,7  )(0.5,0){17}{\makebox(0,0){$*$}}
%
% Mark x-dimension
%
\put(0  ,-0.25){\line(0,-1){1}}
\put(10 ,-0.25){\line(0,-1){1}}
\put(5  ,-0.75){\makebox(0,0){$N_{x}$}}
\put(5.5,-0.75){\vector(1,0){4.5}}
\put(4.5,-0.75){\vector(-1,0){4.5}}
%
% Mark y-dimension
%
\put(10.25,0  ){\line(1,0){1}}
\put(10.25,7  ){\line(1,0){1}}
\put(10.75,3.5){\makebox(0,0){$N_{y}$}}
\put(10.75,4  ){\vector(0,1){3}}
\put(10.75,3  ){\vector(0,-1){3}}
%
% Mark x'-dimension
%
\put(1  ,7.25){\line(0,1){1}}
\put(9  ,7.25){\line(0,1){1}}
\put(5  ,7.75){\makebox(0,0){$N'_{x}$}}
\put(5.5,7.75){\vector(1,0){3.5}}
\put(4.5,7.75){\vector(-1,0){3.5}}
%
% Mark y'-dimension
%
\put(-0.25,1  ){\line(-1,0){1}}
\put(-0.25,6  ){\line(-1,0){1}}
\put(-0.75,3.5){\makebox(0,0){$N'_{y}$}}
\put(-0.75,4  ){\vector(0,1){2}}
\put(-0.75,3  ){\vector(0,-1){2}}
\end{picture}%


==> chap7/Fvacf05.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf05.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,1048){\makebox(0,0){All STP sets}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1631){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,991){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1657){\makebox(0,0)[r]{14}}
\put(150,1483){\makebox(0,0)[r]{12}}
\put(150,1309){\makebox(0,0)[r]{10}}
\put(150,1135){\makebox(0,0)[r]{8}}
\put(150,960){\makebox(0,0)[r]{6}}
\put(150,786){\makebox(0,0)[r]{4}}
\put(150,612){\makebox(0,0)[r]{2}}
\put(150,438){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf051.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf051.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,1048){\makebox(0,0){STP set 1}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1631){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,991){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1657){\makebox(0,0)[r]{14}}
\put(150,1483){\makebox(0,0)[r]{12}}
\put(150,1309){\makebox(0,0)[r]{10}}
\put(150,1135){\makebox(0,0)[r]{8}}
\put(150,960){\makebox(0,0)[r]{6}}
\put(150,786){\makebox(0,0)[r]{4}}
\put(150,612){\makebox(0,0)[r]{2}}
\put(150,438){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf052.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf052.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,1048){\makebox(0,0){STP set 2}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1631){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,991){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1657){\makebox(0,0)[r]{14}}
\put(150,1483){\makebox(0,0)[r]{12}}
\put(150,1309){\makebox(0,0)[r]{10}}
\put(150,1135){\makebox(0,0)[r]{8}}
\put(150,960){\makebox(0,0)[r]{6}}
\put(150,786){\makebox(0,0)[r]{4}}
\put(150,612){\makebox(0,0)[r]{2}}
\put(150,438){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf053.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf053.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,1048){\makebox(0,0){STP set 3}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1631){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,991){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1657){\makebox(0,0)[r]{14}}
\put(150,1483){\makebox(0,0)[r]{12}}
\put(150,1309){\makebox(0,0)[r]{10}}
\put(150,1135){\makebox(0,0)[r]{8}}
\put(150,960){\makebox(0,0)[r]{6}}
\put(150,786){\makebox(0,0)[r]{4}}
\put(150,612){\makebox(0,0)[r]{2}}
\put(150,438){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf054.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf054.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,1048){\makebox(0,0){STP set 4}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1631){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,991){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1657){\makebox(0,0)[r]{14}}
\put(150,1483){\makebox(0,0)[r]{12}}
\put(150,1309){\makebox(0,0)[r]{10}}
\put(150,1135){\makebox(0,0)[r]{8}}
\put(150,960){\makebox(0,0)[r]{6}}
\put(150,786){\makebox(0,0)[r]{4}}
\put(150,612){\makebox(0,0)[r]{2}}
\put(150,438){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf055.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf055.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,1048){\makebox(0,0){STP set 5}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1631){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,991){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1657){\makebox(0,0)[r]{14}}
\put(150,1483){\makebox(0,0)[r]{12}}
\put(150,1309){\makebox(0,0)[r]{10}}
\put(150,1135){\makebox(0,0)[r]{8}}
\put(150,960){\makebox(0,0)[r]{6}}
\put(150,786){\makebox(0,0)[r]{4}}
\put(150,612){\makebox(0,0)[r]{2}}
\put(150,438){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf10.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf10.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1142,417){\makebox(0,0){1,2,5}}
\put(1142,583){\makebox(0,0){3,4}}
\put(1632,815){\makebox(0,0)[r]{1,2,5}}
\put(1632,1081){\makebox(0,0)[r]{3,4}}
\put(954,882){\makebox(0,0){All STP sets}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1476){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,913){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1744){\makebox(0,0)[r]{20}}
\put(150,1412){\makebox(0,0)[r]{15}}
\put(150,1081){\makebox(0,0)[r]{10}}
\put(150,749){\makebox(0,0)[r]{5}}
\put(150,417){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf101.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf101.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,882){\makebox(0,0){STP set 1}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1476){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,913){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1744){\makebox(0,0)[r]{20}}
\put(150,1412){\makebox(0,0)[r]{15}}
\put(150,1081){\makebox(0,0)[r]{10}}
\put(150,749){\makebox(0,0)[r]{5}}
\put(150,417){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf102.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf102.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,882){\makebox(0,0){STP set 2}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1476){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,913){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1744){\makebox(0,0)[r]{20}}
\put(150,1412){\makebox(0,0)[r]{15}}
\put(150,1081){\makebox(0,0)[r]{10}}
\put(150,749){\makebox(0,0)[r]{5}}
\put(150,417){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf103.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf103.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,882){\makebox(0,0){STP set 3}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1476){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,913){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1744){\makebox(0,0)[r]{20}}
\put(150,1412){\makebox(0,0)[r]{15}}
\put(150,1081){\makebox(0,0)[r]{10}}
\put(150,749){\makebox(0,0)[r]{5}}
\put(150,417){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf104.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf104.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,882){\makebox(0,0){STP set 4}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1476){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,913){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1744){\makebox(0,0)[r]{20}}
\put(150,1412){\makebox(0,0)[r]{15}}
\put(150,1081){\makebox(0,0)[r]{10}}
\put(150,749){\makebox(0,0)[r]{5}}
\put(150,417){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap7/Fvacf105.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap7/vacf105.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(954,882){\makebox(0,0){STP set 5}}
\put(953,101){\makebox(0,0){$t$}}
\put(0,1047){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{s}(t)/\phi_{s}(0)\times10^{3}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1510,1844){\makebox(0,0){100}}
\put(855,1844){\makebox(0,0){10}}
\put(200,1844){\makebox(0,0){1}}
\put(1757,1476){\makebox(0,0)[l]{$10^{\mbox{-}2}$}}
\put(1757,913){\makebox(0,0)[l]{$10^{\mbox{-}3}$}}
\put(1757,351){\makebox(0,0)[l]{$10^{\mbox{-}4}$}}
\put(1707,251){\makebox(0,0){200}}
\put(1330,251){\makebox(0,0){150}}
\put(954,251){\makebox(0,0){100}}
\put(577,251){\makebox(0,0){50}}
\put(200,251){\makebox(0,0){0}}
\put(150,1744){\makebox(0,0)[r]{20}}
\put(150,1412){\makebox(0,0)[r]{15}}
\put(150,1081){\makebox(0,0)[r]{10}}
\put(150,749){\makebox(0,0)[r]{5}}
\put(150,417){\makebox(0,0)[r]{0}}
\end{picture}%


==> chap8/Ft_mx11041.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_mx11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(461,1048){\makebox(0,0)[l]{$\ext[M_{x}(x)](t)$}}
\put(1023,1545){\makebox(0,0)[l]{$\max[M_{x}(x)](t)$}}
\put(1296,583){\makebox(0,0)[r]{$\min[M_{x}(x)](t)$}}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\min$, $\max$, and $\ext$ of $M_{x}(x)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$3.0$}}
\put(250,1678){\makebox(0,0)[r]{$2.5$}}
\put(250,1512){\makebox(0,0)[r]{$2.0$}}
\put(250,1346){\makebox(0,0)[r]{$1.5$}}
\put(250,1180){\makebox(0,0)[r]{$1.0$}}
\put(250,1015){\makebox(0,0)[r]{$0.5$}}
\put(250,849){\makebox(0,0)[r]{$0.0$}}
\put(250,683){\makebox(0,0)[r]{$-0.5$}}
\put(250,517){\makebox(0,0)[r]{$-1.0$}}
\put(250,351){\makebox(0,0)[r]{$-1.5$}}
\end{picture}%


==> chap8/Ft_mxel11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_mxel11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1494,1531){\makebox(0,0)[r]{Peak}}
\put(1494,1631){\makebox(0,0)[r]{Left edge}}
\put(1494,1731){\makebox(0,0)[r]{$\ext[M_{x}(x)]$}}
\put(1907,683){\makebox(0,0)[r]{$0.5$}}
\put(654,1114){\makebox(0,0)[l]{$0.5$}}
\put(654,1114){\makebox(0,0)[r]{$f$=}}
\put(654,1695){\makebox(0,0)[l]{$1.0$}}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{x}$ at edges of density wave}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$3.0$}}
\put(250,1678){\makebox(0,0)[r]{$2.5$}}
\put(250,1512){\makebox(0,0)[r]{$2.0$}}
\put(250,1346){\makebox(0,0)[r]{$1.5$}}
\put(250,1180){\makebox(0,0)[r]{$1.0$}}
\put(250,1015){\makebox(0,0)[r]{$0.5$}}
\put(250,849){\makebox(0,0)[r]{$0.0$}}
\put(250,683){\makebox(0,0)[r]{$-0.5$}}
\put(250,517){\makebox(0,0)[r]{$-1.0$}}
\put(250,351){\makebox(0,0)[r]{$-1.5$}}
\end{picture}}%


==> chap8/Ft_mxer11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_mxer11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1494,1531){\makebox(0,0)[r]{Peak}}
\put(1494,1631){\makebox(0,0)[r]{Right edge}}
\put(1494,1731){\makebox(0,0)[r]{$\ext[M_{x}(x)]$}}
\put(1907,749){\makebox(0,0)[r]{$0.5$}}
\put(654,1180){\makebox(0,0)[l]{$0.5$}}
\put(654,1180){\makebox(0,0)[r]{$f$=}}
\put(654,1695){\makebox(0,0)[l]{$1.0$}}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{x}$ at edges of density wave}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$3$}}
\put(250,1678){\makebox(0,0)[r]{$2.5$}}
\put(250,1512){\makebox(0,0)[r]{$2$}}
\put(250,1346){\makebox(0,0)[r]{$1.5$}}
\put(250,1180){\makebox(0,0)[r]{$1$}}
\put(250,1015){\makebox(0,0)[r]{$0.5$}}
\put(250,849){\makebox(0,0)[r]{$0$}}
\put(250,683){\makebox(0,0)[r]{$-0.5$}}
\put(250,517){\makebox(0,0)[r]{$-1$}}
\put(250,351){\makebox(0,0)[r]{$-1.5$}}
\end{picture}}%


==> chap8/Ft_mxp11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_mxp11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{x}$ at peak of density wave}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$3.0$}}
\put(250,1678){\makebox(0,0)[r]{$2.5$}}
\put(250,1512){\makebox(0,0)[r]{$2.0$}}
\put(250,1346){\makebox(0,0)[r]{$1.5$}}
\put(250,1180){\makebox(0,0)[r]{$1.0$}}
\put(250,1015){\makebox(0,0)[r]{$0.5$}}
\put(250,849){\makebox(0,0)[r]{$0.0$}}
\put(250,683){\makebox(0,0)[r]{$-0.5$}}
\put(250,517){\makebox(0,0)[r]{$-1.0$}}
\put(250,351){\makebox(0,0)[r]{$-1.5$}}
\end{picture}}%


==> chap8/Ft_rho11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_rho11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1078,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\max[\rho(x)](t)\times10$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1576,251){\makebox(0,0){800}}
\put(1244,251){\makebox(0,0){600}}
\put(913,251){\makebox(0,0){400}}
\put(581,251){\makebox(0,0){200}}
\put(250,251){\makebox(0,0){0}}
\put(200,1708){\makebox(0,0)[r]{10}}
\put(200,1573){\makebox(0,0)[r]{9}}
\put(200,1437){\makebox(0,0)[r]{8}}
\put(200,1301){\makebox(0,0)[r]{7}}
\put(200,1165){\makebox(0,0)[r]{6}}
\put(200,1030){\makebox(0,0)[r]{5}}
\put(200,894){\makebox(0,0)[r]{4}}
\put(200,758){\makebox(0,0)[r]{3}}
\put(200,622){\makebox(0,0)[r]{2}}
\put(200,487){\makebox(0,0)[r]{1}}
\put(200,351){\makebox(0,0)[r]{0}}
\end{picture}}%


==> chap8/Ft_vx11041.tex <==
\setlength{\unitlength}{0.1bp}%
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_vx11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1071,1040){\makebox(0,0)[r]{$\ext[V_{x}(x)](t)$}}
\put(1152,1614){\makebox(0,0)[l]{$\max[V_{x}(x)](t)$}}
\put(782,696){\makebox(0,0){$\min[V_{x}(x)](t)$}}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\min$, $\max$, and $\ext$ of $V_{x}(x)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$0.4$}}
\put(250,1614){\makebox(0,0)[r]{$0.3$}}
\put(250,1385){\makebox(0,0)[r]{$0.2$}}
\put(250,1155){\makebox(0,0)[r]{$0.1$}}
\put(250,925){\makebox(0,0)[r]{$0.0$}}
\put(250,696){\makebox(0,0)[r]{$-0.1$}}
\put(250,466){\makebox(0,0)[r]{$-0.2$}}
\end{picture}%


==> chap8/Ft_vxp11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_vxp11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(752,496){\makebox(0,0)[l]{at $\max[\rho(x)]$}}
\put(752,596){\makebox(0,0)[l]{at $\ext[M_{x}(x)]$}}
\put(752,696){\makebox(0,0)[l]{at $\ext[V_{x}(x)]$}}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$V_{x}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$0.4$}}
\put(250,1614){\makebox(0,0)[r]{$0.3$}}
\put(250,1385){\makebox(0,0)[r]{$0.2$}}
\put(250,1155){\makebox(0,0)[r]{$0.1$}}
\put(250,925){\makebox(0,0)[r]{$0.0$}}
\put(250,696){\makebox(0,0)[r]{$-0.1$}}
\put(250,466){\makebox(0,0)[r]{$-0.2$}}
\end{picture}}%


==> chap8/Ft_w11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/t_w11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1154,1394){\makebox(0,0)[l]{$0.9$}}
\put(1154,1494){\makebox(0,0)[l]{$0.8$}}
\put(1154,1594){\makebox(0,0)[l]{$0.7$}}
\put(1154,1694){\makebox(0,0)[l]{$0.6$}}
\put(1154,1794){\makebox(0,0)[l]{$0.5$}}
\put(1103,101){\makebox(0,0){$t$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Shock width}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1907,251){\makebox(0,0){1000}}
\put(1586,251){\makebox(0,0){800}}
\put(1264,251){\makebox(0,0){600}}
\put(943,251){\makebox(0,0){400}}
\put(621,251){\makebox(0,0){200}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{300}}
\put(250,1595){\makebox(0,0)[r]{250}}
\put(250,1346){\makebox(0,0)[r]{200}}
\put(250,1098){\makebox(0,0)[r]{150}}
\put(250,849){\makebox(0,0)[r]{100}}
\put(250,600){\makebox(0,0)[r]{50}}
\put(250,351){\makebox(0,0)[r]{0}}
\end{picture}}%


==> chap8/Fx_mx11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/x_mx11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1103,101){\makebox(0,0){$x$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{x}(x,t)\times100$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1860,251){\makebox(0,0){500}}
\put(1548,251){\makebox(0,0){400}}
\put(1236,251){\makebox(0,0){300}}
\put(924,251){\makebox(0,0){200}}
\put(612,251){\makebox(0,0){100}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{$3.0$}}
\put(250,1678){\makebox(0,0)[r]{$2.5$}}
\put(250,1512){\makebox(0,0)[r]{$2.0$}}
\put(250,1346){\makebox(0,0)[r]{$1.5$}}
\put(250,1180){\makebox(0,0)[r]{$1.0$}}
\put(250,1015){\makebox(0,0)[r]{$0.5$}}
\put(250,849){\makebox(0,0)[r]{$0.0$}}
\put(250,683){\makebox(0,0)[r]{$-0.5$}}
\put(250,517){\makebox(0,0)[r]{$-1.0$}}
\put(250,351){\makebox(0,0)[r]{$-1.5$}}
\end{picture}}%


==> chap8/Fx_mxs11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/x_mxs11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1122,517){\makebox(0,0)[r]{$t=670$}}
\put(1122,1678){\makebox(0,0)[r]{$t=570$}}
\put(1103,101){\makebox(0,0){$x$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{x}(x,t)\times100$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1795,251){\makebox(0,0){500}}
\put(1421,251){\makebox(0,0){450}}
\put(1047,251){\makebox(0,0){400}}
\put(674,251){\makebox(0,0){350}}
\put(300,251){\makebox(0,0){300}}
\put(250,1678){\makebox(0,0)[r]{$1.0$}}
\put(250,1346){\makebox(0,0)[r]{$0.5$}}
\put(250,1015){\makebox(0,0)[r]{$0.0$}}
\put(250,683){\makebox(0,0)[r]{$-0.5$}}
\put(250,351){\makebox(0,0)[r]{$-1.0$}}
\end{picture}}%


==> chap8/Fx_rho11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/x_rho11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(1078,101){\makebox(0,0){$x$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(x,t)\times10$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1859,251){\makebox(0,0){500}}
\put(1537,251){\makebox(0,0){400}}
\put(1215,251){\makebox(0,0){300}}
\put(893,251){\makebox(0,0){200}}
\put(572,251){\makebox(0,0){100}}
\put(250,251){\makebox(0,0){0}}
\put(200,1720){\makebox(0,0)[r]{10}}
\put(200,1595){\makebox(0,0)[r]{9}}
\put(200,1471){\makebox(0,0)[r]{8}}
\put(200,1346){\makebox(0,0)[r]{7}}
\put(200,1222){\makebox(0,0)[r]{6}}
\put(200,1098){\makebox(0,0)[r]{5}}
\put(200,973){\makebox(0,0)[r]{4}}
\put(200,849){\makebox(0,0)[r]{3}}
\put(200,724){\makebox(0,0)[r]{2}}
\put(200,600){\makebox(0,0)[r]{1}}
\put(200,475){\makebox(0,0)[r]{0}}
\end{picture}}%


==> chap8/Fx_rhop11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/x_rhop11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(959,500){\makebox(0,0){$100$}}
\put(609,754){\makebox(0,0){$t=500$}}
\put(802,1545){\makebox(0,0)[l]{\llap{\begin{tabular}{@{}r@{}}Trailing\\edge\end{tabular}}}}
\put(1355,1545){\makebox(0,0)[l]{\begin{tabular}{@{}l@{}}Leading\\edge\end{tabular}}}
\put(1078,101){\makebox(0,0){$x$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho'(x,t)\times10$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1815,251){\makebox(0,0){400}}
\put(1447,251){\makebox(0,0){200}}
\put(1079,251){\makebox(0,0){0}}
\put(710,251){\makebox(0,0){-200}}
\put(342,251){\makebox(0,0){-400}}
\put(200,1844){\makebox(0,0)[r]{10}}
\put(200,1695){\makebox(0,0)[r]{9}}
\put(200,1545){\makebox(0,0)[r]{8}}
\put(200,1396){\makebox(0,0)[r]{7}}
\put(200,1247){\makebox(0,0)[r]{6}}
\put(200,1098){\makebox(0,0)[r]{5}}
\put(200,948){\makebox(0,0)[r]{4}}
\put(200,799){\makebox(0,0)[r]{3}}
\put(200,650){\makebox(0,0)[r]{2}}
\put(200,500){\makebox(0,0)[r]{1}}
\put(200,351){\makebox(0,0)[r]{0}}
\end{picture}}%


==> chap8/Fx_t_mxba11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(5075,3801)(0,0)
\begin{picture}(4200,3400)(350,200)
\special{psfile=chap8/x_t_mxba11041.ps llx=0 lly=0 urx=1015 ury=887 rwi=10150}
\put(666,3307){\makebox(0,0){$M_{x}(x,t)\times10^{2}$}}
\put(540,2932){\makebox(0,0)[r]{$3.0$}}
\put(540,2792){\makebox(0,0)[r]{$2.5$}}
\put(540,2653){\makebox(0,0)[r]{$2.0$}}
\put(540,2514){\makebox(0,0)[r]{$1.5$}}
\put(540,2375){\makebox(0,0)[r]{$1.0$}}
\put(540,2236){\makebox(0,0)[r]{$0.5$}}
\put(540,2097){\makebox(0,0)[r]{$0.0$}}
\put(540,1958){\makebox(0,0)[r]{$-0.5$}}
\put(540,1820){\makebox(0,0)[r]{$-1.0$}}
\put(540,1680){\makebox(0,0)[r]{$-1.5$}}
\put(758,726){\makebox(0,0){$x$}}
\put(1875,337){\makebox(0,0)[r]{500}}
\put(1609,549){\makebox(0,0)[r]{400}}
\put(1343,761){\makebox(0,0)[r]{300}}
\put(1077,973){\makebox(0,0)[r]{200}}
\put(810,1185){\makebox(0,0)[r]{100}}
\put(544,1397){\makebox(0,0)[r]{0}}
\put(3565,380){\makebox(0,0){$t$}}
\put(2135,259){\makebox(0,0){1000}}
\put(2610,385){\makebox(0,0){800}}
\put(3083,511){\makebox(0,0){600}}
\put(3558,637){\makebox(0,0){400}}
\put(4033,763){\makebox(0,0){200}}
\put(4508,889){\makebox(0,0){0}}
\end{picture}}%


==> chap8/Fx_t_mxbb11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(5075,3801)(0,0)
\begin{picture}(4250,3400)(350,200)
\special{psfile=chap8/x_t_mxbb11041.ps llx=0 lly=0 urx=1015 ury=887 rwi=10150}
\put(666,2846){\makebox(0,0){$M_{x}(x,t)\times10^{2}$}}
\put(540,2470){\makebox(0,0)[r]{$3.0$}}
\put(540,2331){\makebox(0,0)[r]{$2.5$}}
\put(540,2192){\makebox(0,0)[r]{$2.0$}}
\put(540,2053){\makebox(0,0)[r]{$1.5$}}
\put(540,1915){\makebox(0,0)[r]{$1.0$}}
\put(540,1775){\makebox(0,0)[r]{$0.5$}}
\put(540,1636){\makebox(0,0)[r]{$0.0$}}
\put(540,1497){\makebox(0,0)[r]{$-0.5$}}
\put(540,1358){\makebox(0,0)[r]{$-1.0$}}
\put(540,1219){\makebox(0,0)[r]{$-1.5$}}
\put(4318,726){\makebox(0,0){$x$}}
\put(3200,337){\makebox(0,0)[l]{500}}
\put(3466,549){\makebox(0,0)[l]{400}}
\put(3732,761){\makebox(0,0)[l]{300}}
\put(3998,973){\makebox(0,0)[l]{200}}
\put(4265,1185){\makebox(0,0)[l]{100}}
\put(4531,1397){\makebox(0,0)[l]{0}}
\put(1511,380){\makebox(0,0){$t$}}
\put(567,889){\makebox(0,0){1000}}
\put(1042,763){\makebox(0,0){800}}
\put(1517,637){\makebox(0,0){600}}
\put(1992,511){\makebox(0,0){400}}
\put(2465,385){\makebox(0,0){200}}
\put(2940,259){\makebox(0,0){0}}
\end{picture}}%


==> chap8/Fx_t_mxrho11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/x_t_mxrho11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(724,1177){\makebox(0,0)[l]{Momentum wave}}
\put(724,1277){\makebox(0,0)[l]{Density wave}}
\put(1103,101){\makebox(0,0){$x$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$t$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1860,251){\makebox(0,0){500}}
\put(1548,251){\makebox(0,0){400}}
\put(1236,251){\makebox(0,0){300}}
\put(924,251){\makebox(0,0){200}}
\put(612,251){\makebox(0,0){100}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{1000}}
\put(250,1545){\makebox(0,0)[r]{800}}
\put(250,1247){\makebox(0,0)[r]{600}}
\put(250,948){\makebox(0,0)[r]{400}}
\put(250,650){\makebox(0,0)[r]{200}}
\put(250,351){\makebox(0,0)[r]{0}}
\end{picture}}%


==> chap8/Fx_t_myb11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(5075,3801)(0,0)
\begin{picture}(4200,3400)(350,200)
\special{psfile=chap8/x_t_myb11041.ps llx=0 lly=0 urx=1015 ury=887 rwi=10150}
\put(666,3307){\makebox(0,0){$M_{y}(x,t)\times10^{3}$}}
\put(540,2932){\makebox(0,0)[r]{$1.5$}}
\put(540,2723){\makebox(0,0)[r]{$1.0$}}
\put(540,2514){\makebox(0,0)[r]{$0.5$}}
\put(540,2305){\makebox(0,0)[r]{$0.0$}}
\put(540,2097){\makebox(0,0)[r]{$-0.5$}}
\put(540,1889){\makebox(0,0)[r]{$-1.0$}}
\put(540,1680){\makebox(0,0)[r]{$-1.5$}}
\put(758,726){\makebox(0,0){$x$}}
\put(1875,337){\makebox(0,0)[r]{500}}
\put(1609,549){\makebox(0,0)[r]{400}}
\put(1343,761){\makebox(0,0)[r]{300}}
\put(1077,973){\makebox(0,0)[r]{200}}
\put(810,1185){\makebox(0,0)[r]{100}}
\put(544,1397){\makebox(0,0)[r]{0}}
\put(3565,380){\makebox(0,0){$t$}}
\put(2135,259){\makebox(0,0){1000}}
\put(2610,385){\makebox(0,0){800}}
\put(3083,511){\makebox(0,0){600}}
\put(3558,637){\makebox(0,0){400}}
\put(4033,763){\makebox(0,0){200}}
\put(4508,889){\makebox(0,0){0}}
\end{picture}}%


==> chap8/Fx_t_rhob11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(5075,3801)(0,0)
\begin{picture}(4200,3400)(400,200)
\special{psfile=chap8/x_t_rhob11041.ps llx=0 lly=0 urx=1015 ury=887 rwi=10150}
\put(666,3307){\makebox(0,0){$\rho(x,t)\times10$}}
\put(540,2818){\makebox(0,0)[r]{10}}
\put(540,2590){\makebox(0,0)[r]{8}}
\put(540,2362){\makebox(0,0)[r]{6}}
\put(540,2135){\makebox(0,0)[r]{4}}
\put(540,1908){\makebox(0,0)[r]{2}}
\put(540,1680){\makebox(0,0)[r]{0}}
\put(758,726){\makebox(0,0){$x$}}
\put(1888,327){\makebox(0,0)[r]{500}}
\put(1619,541){\makebox(0,0)[r]{400}}
\put(1350,755){\makebox(0,0)[r]{300}}
\put(1082,969){\makebox(0,0)[r]{200}}
\put(813,1183){\makebox(0,0)[r]{100}}
\put(544,1397){\makebox(0,0)[r]{0}}
\put(3565,380){\makebox(0,0){$t$}}
\put(2135,259){\makebox(0,0){1000}}
\put(2610,385){\makebox(0,0){800}}
\put(3083,511){\makebox(0,0){600}}
\put(3558,637){\makebox(0,0){400}}
\put(4033,763){\makebox(0,0){200}}
\put(4508,889){\makebox(0,0){0}}
\end{picture}}%


==> chap8/Fx_t_vx11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(5075,3801)(0,0)
\begin{picture}(4250,3400)(350,200)
\special{psfile=chap8/x_t_vx11041.ps llx=0 lly=0 urx=1015 ury=887 rwi=10150}
\put(666,2846){\makebox(0,0){$V_{x}(x,t)$}}
\put(540,2470){\makebox(0,0)[r]{$0.4$}}
\put(540,2277){\makebox(0,0)[r]{$0.3$}}
\put(540,2085){\makebox(0,0)[r]{$0.2$}}
\put(540,1893){\makebox(0,0)[r]{$0.1$}}
\put(540,1700){\makebox(0,0)[r]{$0.0$}}
\put(540,1508){\makebox(0,0)[r]{$-0.1$}}
\put(540,1315){\makebox(0,0)[r]{$-0.2$}}
\put(4318,726){\makebox(0,0){$x$}}
\put(3200,337){\makebox(0,0)[l]{500}}
\put(3466,549){\makebox(0,0)[l]{400}}
\put(3732,761){\makebox(0,0)[l]{300}}
\put(3998,973){\makebox(0,0)[l]{200}}
\put(4265,1185){\makebox(0,0)[l]{100}}
\put(4531,1397){\makebox(0,0)[l]{0}}
\put(1511,380){\makebox(0,0){$t$}}
\put(567,889){\makebox(0,0){1000}}
\put(1042,763){\makebox(0,0){800}}
\put(1517,637){\makebox(0,0){600}}
\put(1992,511){\makebox(0,0){400}}
\put(2465,385){\makebox(0,0){200}}
\put(2940,259){\makebox(0,0){0}}
\end{picture}}%


==> chap8/Fx_t_w11041.tex <==
{\renewcommand{\baselinestretch}{1}\huge\normalsize\xpt%
\setlength{\unitlength}{0.1bp}
%\begin{picture}(1907,1943)(0,0)
\begin{picture}(1975,1820)(0,60)
\special{psfile=chap8/x_t_w11041.ps llx=0 lly=0 urx=382 ury=454 rwi=3820}
\put(724,1016){\makebox(0,0)[l]{$0.5$}}
\put(724,1116){\makebox(0,0)[l]{$0.6$}}
\put(724,1216){\makebox(0,0)[l]{$0.7$}}
\put(724,1316){\makebox(0,0)[l]{$0.8$}}
\put(724,1416){\makebox(0,0)[l]{$0.9$}}
\put(724,1516){\makebox(0,0)[l]{$1.0$}}
\put(1103,101){\makebox(0,0){$x$}}
\put(50,1097){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$t$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1860,251){\makebox(0,0){500}}
\put(1548,251){\makebox(0,0){400}}
\put(1236,251){\makebox(0,0){300}}
\put(924,251){\makebox(0,0){200}}
\put(612,251){\makebox(0,0){100}}
\put(300,251){\makebox(0,0){0}}
\put(250,1844){\makebox(0,0)[r]{1000}}
\put(250,1545){\makebox(0,0)[r]{800}}
\put(250,1247){\makebox(0,0)[r]{600}}
\put(250,948){\makebox(0,0)[r]{400}}
\put(250,650){\makebox(0,0)[r]{200}}
\put(250,351){\makebox(0,0)[r]{0}}
\end{picture}}%

